On-sky binary source hypothesis testing beyond the diffraction limit using spatial mode demultiplexing based detection

Improving the resolution of telescope systems will provide the opportunity to study new physical phenomena in previously unobserved environments. Spatial mode demultiplexing (SPADE) based imaging is a promising and rapidly evolving technique for improving the performance of optical telescopes beyond the diffraction limit. A key application of this technique is for near-optimal hypothesis testing for the presence of secondary and extended sources in the sub-diffraction regime. We present a proof-of-principle demonstration of a binary-SPADE based hypothesis testing instrument deployed on-sky. In our experiment, based on mode demultiplexing with a double-clad fiber coupler, we demonstrate detection of a binary star system separated below the diffraction limit, using a system with an $11.8~$mm aperture, $D/r_0 = $ $0.27$ and a $10~$nm bandpass filter. We find the scaling of the system's type II error rate (the probability of missing a binary) is heavily limited by unbalanced loss in our double-clad fiber coupler when compared to the idealized quantum limits. The measured error rates are well described by a model that includes atmospheric turbulence and loss. They outperform simulated direct imaging under similar experimental conditions, but remain well above both the quantum limit and ideal direct imaging. We expect that if this instrument is scaled to larger aperture telescope systems the effects of atmospheric turbulence will degrade this system's performance and that outperforming direct imaging in binary hypothesis testing will necessitate a switch to a lower-loss mode sorting technology.

==> DCFinstrument.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DCFinstrument.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.73234402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92598428)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DCFinstrument.pdf}}%
    \put(0.84162492,0.78117089){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}FROM STAR\end{tabular}}}}%
    \put(0.90456693,0.190709){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}SP-APD 1\end{tabular}}}}%
    \put(0.90259591,0.05699769){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}SP-APD 2\end{tabular}}}}%
    \put(0.4704635,0.68434133){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}IRIS\end{tabular}}}}%
    \put(0.28566336,0.88651523){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}L1\end{tabular}}}}%
    \put(0.27250984,0.52707867){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}L3\end{tabular}}}}%
    \put(0.19786966,0.08172531){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}F1\end{tabular}}}}%
    \put(0.30181628,0.27862873){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}L4\end{tabular}}}}%
    \put(0.0201987,0.62736199){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}L2\end{tabular}}}}%
    \put(0.00783514,0.43981482){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}BS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DCFinstrument.pdf}}%
    \put(0.54248353,0.20406244){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}DCF-C\end{tabular}}}}%
    \put(0.43961765,0.52098427){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}CAM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DCFinstrument.pdf}}%
  \end{picture}%
\endgroup%


==> beta_value_comparison_semilogx_r0glrt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560000in}{2.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.680216in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.680216in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573768in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354048in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354048in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354048in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134328in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134328in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134328in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914608in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914608in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914608in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808656in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946057in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043544in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119161in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180944in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233181in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278431in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318345in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588936in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726336in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823824in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899440in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961224in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013461in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058711in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098624in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369216in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506616in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604103in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679720in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741504in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793741in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838991in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878904in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149495in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286896in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384383in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460000in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016884in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Photons per Measurement (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.425170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.710024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.710024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.671444in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.956298in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.956298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.956298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.917718in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.202572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.202572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.163992in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.448846in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.448846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.448846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.410266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.695120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.695120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.656540in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.941394in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.902814in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.187668in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.187668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{2.187668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.149088in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.433942in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.433942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{2.433942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.395362in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.680216in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{2.680216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.641636in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.571983in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Type II Error ($\beta$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.354048in}{0.775482in}}{\pgfqpoint{3.459322in}{2.646186in}}{%
\pgfpathmoveto{\pgfqpoint{1.354048in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.632840in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{2.615631in}}%
\pgfpathlineto{\pgfqpoint{1.726336in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{2.590403in}}%
\pgfpathlineto{\pgfqpoint{1.899440in}{2.578118in}}%
\pgfpathlineto{\pgfqpoint{1.961224in}{2.567823in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{2.561721in}}%
\pgfpathlineto{\pgfqpoint{2.058711in}{2.550949in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{2.540932in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.540413in}}%
\pgfpathlineto{\pgfqpoint{2.166626in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{2.528740in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{2.509367in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{2.271728in}{2.503467in}}%
\pgfpathlineto{\pgfqpoint{2.293599in}{2.494006in}}%
\pgfpathlineto{\pgfqpoint{2.314143in}{2.488814in}}%
\pgfpathlineto{\pgfqpoint{2.333512in}{2.481630in}}%
\pgfpathlineto{\pgfqpoint{2.351834in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{2.467200in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{2.462833in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{2.469793in}}%
\pgfpathlineto{\pgfqpoint{2.416577in}{2.459166in}}%
\pgfpathlineto{\pgfqpoint{2.430999in}{2.451504in}}%
\pgfpathlineto{\pgfqpoint{2.444833in}{2.447408in}}%
\pgfpathlineto{\pgfqpoint{2.458123in}{2.440455in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{2.431590in}}%
\pgfpathlineto{\pgfqpoint{2.483236in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{2.495128in}{2.415177in}}%
\pgfpathlineto{\pgfqpoint{2.506616in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{2.399321in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{2.410932in}}%
\pgfpathlineto{\pgfqpoint{2.538914in}{2.392501in}}%
\pgfpathlineto{\pgfqpoint{2.549030in}{2.393223in}}%
\pgfpathlineto{\pgfqpoint{2.558853in}{2.374637in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{2.365585in}}%
\pgfpathlineto{\pgfqpoint{2.586721in}{2.369407in}}%
\pgfpathlineto{\pgfqpoint{2.595524in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{2.604103in}{2.368681in}}%
\pgfpathlineto{\pgfqpoint{2.612471in}{2.374748in}}%
\pgfpathlineto{\pgfqpoint{2.620637in}{2.345372in}}%
\pgfpathlineto{\pgfqpoint{2.628611in}{2.351184in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{2.346553in}}%
\pgfpathlineto{\pgfqpoint{2.644017in}{2.332781in}}%
\pgfpathlineto{\pgfqpoint{2.651465in}{2.311889in}}%
\pgfpathlineto{\pgfqpoint{2.658752in}{2.313397in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{2.294415in}}%
\pgfpathlineto{\pgfqpoint{2.672874in}{2.312704in}}%
\pgfpathlineto{\pgfqpoint{2.679720in}{2.333616in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{2.306791in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{2.284549in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{2.275307in}}%
\pgfpathlineto{\pgfqpoint{2.705800in}{2.296174in}}%
\pgfpathlineto{\pgfqpoint{2.712018in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{2.718124in}{2.271073in}}%
\pgfpathlineto{\pgfqpoint{2.724122in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{2.273290in}}%
\pgfpathlineto{\pgfqpoint{2.735808in}{2.280112in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.274034in}}%
\pgfpathlineto{\pgfqpoint{2.747105in}{2.248533in}}%
\pgfpathlineto{\pgfqpoint{2.752615in}{2.250993in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{2.253440in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{2.217584in}}%
\pgfpathlineto{\pgfqpoint{2.778898in}{2.218941in}}%
\pgfpathlineto{\pgfqpoint{2.783918in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{2.788865in}{2.199427in}}%
\pgfpathlineto{\pgfqpoint{2.793741in}{2.189174in}}%
\pgfpathlineto{\pgfqpoint{2.798548in}{2.171172in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.204707in}}%
\pgfpathlineto{\pgfqpoint{2.807961in}{2.201239in}}%
\pgfpathlineto{\pgfqpoint{2.812572in}{2.195482in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{2.205913in}}%
\pgfpathlineto{\pgfqpoint{2.826039in}{2.197574in}}%
\pgfpathlineto{\pgfqpoint{2.830411in}{2.206277in}}%
\pgfpathlineto{\pgfqpoint{2.834728in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{2.843201in}{2.169458in}}%
\pgfpathlineto{\pgfqpoint{2.847359in}{2.156159in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{2.181318in}}%
\pgfpathlineto{\pgfqpoint{2.855524in}{2.151215in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.152145in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{2.867416in}{2.155319in}}%
\pgfpathlineto{\pgfqpoint{2.871289in}{2.137000in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{2.126965in}}%
\pgfpathlineto{\pgfqpoint{2.878904in}{2.141390in}}%
\pgfpathlineto{\pgfqpoint{2.882649in}{2.136746in}}%
\pgfpathlineto{\pgfqpoint{2.886352in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.890016in}{2.127097in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{2.111987in}}%
\pgfpathlineto{\pgfqpoint{2.897226in}{2.118379in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{2.128096in}}%
\pgfpathlineto{\pgfqpoint{2.904286in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{2.907762in}{2.115540in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.115471in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.107798in}}%
\pgfpathlineto{\pgfqpoint{2.921318in}{2.077269in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{2.071010in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{2.103967in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{2.048396in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{2.087322in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{2.080789in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{2.053295in}}%
\pgfpathlineto{\pgfqpoint{2.943811in}{2.015309in}}%
\pgfpathlineto{\pgfqpoint{2.946906in}{2.070560in}}%
\pgfpathlineto{\pgfqpoint{2.949972in}{2.023869in}}%
\pgfpathlineto{\pgfqpoint{2.953012in}{2.037597in}}%
\pgfpathlineto{\pgfqpoint{2.956024in}{2.047981in}}%
\pgfpathlineto{\pgfqpoint{2.959010in}{2.032072in}}%
\pgfpathlineto{\pgfqpoint{2.961969in}{2.039297in}}%
\pgfpathlineto{\pgfqpoint{2.964903in}{2.004701in}}%
\pgfpathlineto{\pgfqpoint{2.967812in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{2.970696in}{2.040085in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{2.028114in}}%
\pgfpathlineto{\pgfqpoint{2.976391in}{2.022436in}}%
\pgfpathlineto{\pgfqpoint{2.979204in}{2.047521in}}%
\pgfpathlineto{\pgfqpoint{2.981993in}{1.997489in}}%
\pgfpathlineto{\pgfqpoint{2.984759in}{2.017635in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{2.005709in}}%
\pgfpathlineto{\pgfqpoint{2.990225in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.992925in}{1.980536in}}%
\pgfpathlineto{\pgfqpoint{2.995604in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{2.998262in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{3.000899in}{1.965453in}}%
\pgfpathlineto{\pgfqpoint{3.003516in}{1.934926in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{1.944274in}}%
\pgfpathlineto{\pgfqpoint{3.008689in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{3.011247in}{1.955586in}}%
\pgfpathlineto{\pgfqpoint{3.013785in}{1.959523in}}%
\pgfpathlineto{\pgfqpoint{3.016305in}{1.987548in}}%
\pgfpathlineto{\pgfqpoint{3.018806in}{1.936495in}}%
\pgfpathlineto{\pgfqpoint{3.021288in}{1.971832in}}%
\pgfpathlineto{\pgfqpoint{3.023753in}{1.927393in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{1.963032in}}%
\pgfpathlineto{\pgfqpoint{3.028629in}{1.874044in}}%
\pgfpathlineto{\pgfqpoint{3.031040in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{3.033435in}{1.932679in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{3.038175in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{3.040520in}{1.935757in}}%
\pgfpathlineto{\pgfqpoint{3.042849in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{1.908560in}}%
\pgfpathlineto{\pgfqpoint{3.047460in}{1.890118in}}%
\pgfpathlineto{\pgfqpoint{3.049742in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{3.054260in}{1.911226in}}%
\pgfpathlineto{\pgfqpoint{3.056497in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{3.058719in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{3.060926in}{1.859938in}}%
\pgfpathlineto{\pgfqpoint{3.063120in}{1.925092in}}%
\pgfpathlineto{\pgfqpoint{3.065299in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{1.849055in}}%
\pgfpathlineto{\pgfqpoint{3.069616in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{3.071754in}{1.786338in}}%
\pgfpathlineto{\pgfqpoint{3.073879in}{1.899577in}}%
\pgfpathlineto{\pgfqpoint{3.075990in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{3.078088in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{3.082246in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{3.084306in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{3.086354in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{3.088389in}{1.810402in}}%
\pgfpathlineto{\pgfqpoint{3.090412in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{3.092423in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{3.094422in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{3.096410in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{3.098386in}{1.792833in}}%
\pgfpathlineto{\pgfqpoint{3.100350in}{1.837583in}}%
\pgfpathlineto{\pgfqpoint{3.102304in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{3.104246in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{3.106176in}{1.770270in}}%
\pgfpathlineto{\pgfqpoint{3.108096in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{3.110005in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{3.111904in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{3.113792in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{3.115669in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{3.117536in}{1.756445in}}%
\pgfpathlineto{\pgfqpoint{3.119393in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{3.121240in}{1.717603in}}%
\pgfpathlineto{\pgfqpoint{3.123077in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{3.124903in}{1.792495in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.741084in}}%
\pgfpathlineto{\pgfqpoint{3.128528in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{3.130325in}{1.672411in}}%
\pgfpathlineto{\pgfqpoint{3.132114in}{1.794887in}}%
\pgfpathlineto{\pgfqpoint{3.133892in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{3.135662in}{1.748429in}}%
\pgfpathlineto{\pgfqpoint{3.137422in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{3.139174in}{1.747774in}}%
\pgfpathlineto{\pgfqpoint{3.140916in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{3.142649in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{3.144374in}{1.734043in}}%
\pgfpathlineto{\pgfqpoint{3.146090in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{3.147797in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{3.149495in}{1.724195in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{1.698504in}}%
\pgfpathlineto{\pgfqpoint{3.154541in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{3.156206in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{3.157863in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{1.664158in}}%
\pgfpathlineto{\pgfqpoint{3.161153in}{1.665247in}}%
\pgfpathlineto{\pgfqpoint{3.162786in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{3.166029in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{3.169241in}{1.672677in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{1.653455in}}%
\pgfpathlineto{\pgfqpoint{3.172423in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{3.174003in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{3.175575in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{3.177141in}{1.614337in}}%
\pgfpathlineto{\pgfqpoint{3.178699in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{1.624895in}}%
\pgfpathlineto{\pgfqpoint{3.181793in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{3.183330in}{1.652733in}}%
\pgfpathlineto{\pgfqpoint{3.184860in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{3.186383in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{3.189409in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{3.190911in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{3.192408in}{1.617170in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.598493in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{3.198327in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{3.199791in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{3.201248in}{1.620466in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{3.204145in}{1.589849in}}%
\pgfpathlineto{\pgfqpoint{3.205584in}{1.574409in}}%
\pgfpathlineto{\pgfqpoint{3.207016in}{1.633993in}}%
\pgfpathlineto{\pgfqpoint{3.208443in}{1.547035in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.636392in}}%
\pgfpathlineto{\pgfqpoint{3.211279in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{3.212688in}{1.599342in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.215489in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{3.216880in}{1.518877in}}%
\pgfpathlineto{\pgfqpoint{3.218266in}{1.588651in}}%
\pgfpathlineto{\pgfqpoint{3.219647in}{1.564170in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{3.222391in}{1.638324in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.599087in}}%
\pgfpathlineto{\pgfqpoint{3.226465in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{3.229155in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{3.230491in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{3.233149in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{3.234470in}{1.533301in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{1.530857in}}%
\pgfpathlineto{\pgfqpoint{3.237097in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{3.239704in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{3.241000in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{3.242291in}{1.541410in}}%
\pgfpathlineto{\pgfqpoint{3.243577in}{1.501110in}}%
\pgfpathlineto{\pgfqpoint{3.244858in}{1.420488in}}%
\pgfpathlineto{\pgfqpoint{3.246134in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{3.247406in}{1.523034in}}%
\pgfpathlineto{\pgfqpoint{3.248673in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{1.556657in}}%
\pgfpathlineto{\pgfqpoint{3.251192in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{3.252445in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{1.445767in}}%
\pgfpathlineto{\pgfqpoint{3.254937in}{1.457382in}}%
\pgfpathlineto{\pgfqpoint{3.256176in}{1.460009in}}%
\pgfpathlineto{\pgfqpoint{3.257410in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{3.258640in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{3.259866in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{3.261087in}{1.437801in}}%
\pgfpathlineto{\pgfqpoint{3.262304in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{3.263516in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{3.264724in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{3.265928in}{1.368984in}}%
\pgfpathlineto{\pgfqpoint{3.267128in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{3.270701in}{1.425418in}}%
\pgfpathlineto{\pgfqpoint{3.271884in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{3.273063in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{3.274237in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{3.275408in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{3.276574in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{3.277737in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{3.278895in}{1.421154in}}%
\pgfpathlineto{\pgfqpoint{3.280050in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{3.282347in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{3.283490in}{1.454538in}}%
\pgfpathlineto{\pgfqpoint{3.284629in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.299636in}}%
\pgfpathlineto{\pgfqpoint{3.286896in}{1.338853in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{3.289148in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{3.290268in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{3.291384in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{3.292497in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{3.293606in}{1.335687in}}%
\pgfpathlineto{\pgfqpoint{3.294712in}{1.309631in}}%
\pgfpathlineto{\pgfqpoint{3.295814in}{1.348688in}}%
\pgfpathlineto{\pgfqpoint{3.296913in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{3.298007in}{1.330509in}}%
\pgfpathlineto{\pgfqpoint{3.299099in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{3.300187in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{3.301271in}{1.282695in}}%
\pgfpathlineto{\pgfqpoint{3.302352in}{1.288128in}}%
\pgfpathlineto{\pgfqpoint{3.303429in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{3.304504in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{3.305574in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{3.306642in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{3.308766in}{1.291193in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{3.310878in}{1.290863in}}%
\pgfpathlineto{\pgfqpoint{3.311928in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{3.314020in}{1.247584in}}%
\pgfpathlineto{\pgfqpoint{3.315061in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{3.316099in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{3.318165in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{3.319194in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{3.320219in}{1.395352in}}%
\pgfpathlineto{\pgfqpoint{3.321241in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{3.322261in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{3.323277in}{1.268303in}}%
\pgfpathlineto{\pgfqpoint{3.324290in}{1.252592in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{3.326307in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{3.328312in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{3.329310in}{1.278923in}}%
\pgfpathlineto{\pgfqpoint{3.330305in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{3.331298in}{1.234592in}}%
\pgfpathlineto{\pgfqpoint{3.332287in}{1.218402in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{1.186075in}}%
\pgfpathlineto{\pgfqpoint{3.334257in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{3.335238in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{3.336216in}{1.203779in}}%
\pgfpathlineto{\pgfqpoint{3.337191in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{3.338164in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{3.340100in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{3.341064in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{3.343940in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{3.346792in}{1.149859in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{3.348679in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{3.349619in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{3.350557in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{3.351492in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{3.352424in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{3.354281in}{1.203533in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{3.356127in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{3.357047in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{3.357964in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{3.358879in}{1.219427in}}%
\pgfpathlineto{\pgfqpoint{3.359791in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{3.360701in}{1.147688in}}%
\pgfpathlineto{\pgfqpoint{3.361608in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{3.362513in}{1.168241in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.164017in}}%
\pgfpathlineto{\pgfqpoint{3.364315in}{1.173233in}}%
\pgfpathlineto{\pgfqpoint{3.365213in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{3.366108in}{1.262186in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{3.368780in}{1.168408in}}%
\pgfpathlineto{\pgfqpoint{3.369666in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{3.370550in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{3.371431in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{3.372310in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{3.373187in}{1.174056in}}%
\pgfpathlineto{\pgfqpoint{3.374061in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{3.374934in}{1.059520in}}%
\pgfpathlineto{\pgfqpoint{3.375804in}{1.129556in}}%
\pgfpathlineto{\pgfqpoint{3.376671in}{1.168313in}}%
\pgfpathlineto{\pgfqpoint{3.377537in}{1.054587in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{3.379261in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{3.380120in}{1.169873in}}%
\pgfpathlineto{\pgfqpoint{3.380977in}{1.171817in}}%
\pgfpathlineto{\pgfqpoint{3.381832in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.382684in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{3.383535in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{3.384383in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{3.385229in}{1.086605in}}%
\pgfpathlineto{\pgfqpoint{3.386073in}{1.175929in}}%
\pgfpathlineto{\pgfqpoint{3.386915in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{3.387755in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{3.388593in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{3.390262in}{1.145277in}}%
\pgfpathlineto{\pgfqpoint{3.391094in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.391923in}{1.005620in}}%
\pgfpathlineto{\pgfqpoint{3.392751in}{1.144043in}}%
\pgfpathlineto{\pgfqpoint{3.393576in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{3.394400in}{1.040510in}}%
\pgfpathlineto{\pgfqpoint{3.395221in}{1.126099in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{0.984696in}}%
\pgfpathlineto{\pgfqpoint{3.396858in}{1.118857in}}%
\pgfpathlineto{\pgfqpoint{3.397674in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{3.398487in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{3.399299in}{1.029936in}}%
\pgfpathlineto{\pgfqpoint{3.400109in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{3.400917in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{3.401723in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{3.402526in}{0.967003in}}%
\pgfpathlineto{\pgfqpoint{3.403329in}{0.961258in}}%
\pgfpathlineto{\pgfqpoint{3.404129in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{3.404927in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{3.406518in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{3.407311in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{3.408101in}{1.011872in}}%
\pgfpathlineto{\pgfqpoint{3.408890in}{0.960130in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{3.410463in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{0.966583in}}%
\pgfpathlineto{\pgfqpoint{3.412028in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{3.412808in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{3.413586in}{0.911720in}}%
\pgfpathlineto{\pgfqpoint{3.414363in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{3.415137in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{3.415910in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{3.416681in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{3.417450in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{3.418218in}{0.985265in}}%
\pgfpathlineto{\pgfqpoint{3.418984in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{3.419748in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{3.420510in}{0.871376in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{3.422030in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{3.422787in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{3.424296in}{0.979223in}}%
\pgfpathlineto{\pgfqpoint{3.425049in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{3.425799in}{1.026769in}}%
\pgfpathlineto{\pgfqpoint{3.426548in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{3.427295in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{3.428041in}{0.923619in}}%
\pgfpathlineto{\pgfqpoint{3.428785in}{0.839530in}}%
\pgfpathlineto{\pgfqpoint{3.429527in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{3.430268in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{3.431007in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{3.431744in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{3.432480in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{3.433215in}{1.000993in}}%
\pgfpathlineto{\pgfqpoint{3.433947in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.844360in}}%
\pgfpathlineto{\pgfqpoint{3.435408in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{3.436862in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.437587in}{0.952715in}}%
\pgfpathlineto{\pgfqpoint{3.438310in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{3.439032in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{3.439752in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{3.440471in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{3.441188in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{3.441904in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{3.442618in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{3.443331in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{3.445460in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{3.446167in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{3.446872in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{3.447576in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{3.448278in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{3.449678in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{3.450376in}{0.873784in}}%
\pgfpathlineto{\pgfqpoint{3.451073in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{3.451768in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{3.452462in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{0.885119in}}%
\pgfpathlineto{\pgfqpoint{3.453845in}{0.993456in}}%
\pgfpathlineto{\pgfqpoint{3.454534in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{1.013757in}}%
\pgfpathlineto{\pgfqpoint{3.456594in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{3.457278in}{0.886598in}}%
\pgfpathlineto{\pgfqpoint{3.457961in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{3.458642in}{0.825866in}}%
\pgfpathlineto{\pgfqpoint{3.459322in}{0.775482in}}%
\pgfpathlineto{\pgfqpoint{3.459322in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{3.459322in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{3.458642in}{1.477966in}}%
\pgfpathlineto{\pgfqpoint{3.457961in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{3.457278in}{1.496104in}}%
\pgfpathlineto{\pgfqpoint{3.456594in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{1.580401in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.503869in}}%
\pgfpathlineto{\pgfqpoint{3.454534in}{1.618143in}}%
\pgfpathlineto{\pgfqpoint{3.453845in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{3.452462in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{3.451768in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{3.451073in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{3.450376in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{3.449678in}{1.495825in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{1.424065in}}%
\pgfpathlineto{\pgfqpoint{3.448278in}{1.455504in}}%
\pgfpathlineto{\pgfqpoint{3.447576in}{1.466537in}}%
\pgfpathlineto{\pgfqpoint{3.446872in}{1.489781in}}%
\pgfpathlineto{\pgfqpoint{3.446167in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{3.445460in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{1.644796in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{3.443331in}{1.404797in}}%
\pgfpathlineto{\pgfqpoint{3.442618in}{1.654007in}}%
\pgfpathlineto{\pgfqpoint{3.441904in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{3.441188in}{1.473978in}}%
\pgfpathlineto{\pgfqpoint{3.440471in}{1.602720in}}%
\pgfpathlineto{\pgfqpoint{3.439752in}{1.451881in}}%
\pgfpathlineto{\pgfqpoint{3.439032in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{3.438310in}{1.370846in}}%
\pgfpathlineto{\pgfqpoint{3.437587in}{1.499703in}}%
\pgfpathlineto{\pgfqpoint{3.436862in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{1.633695in}}%
\pgfpathlineto{\pgfqpoint{3.435408in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{3.433947in}{1.348003in}}%
\pgfpathlineto{\pgfqpoint{3.433215in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{3.432480in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{3.431744in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{3.431007in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{3.430268in}{1.506049in}}%
\pgfpathlineto{\pgfqpoint{3.429527in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{3.428785in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{3.428041in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{3.427295in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{3.426548in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{3.425799in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{3.425049in}{1.381477in}}%
\pgfpathlineto{\pgfqpoint{3.424296in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{3.422787in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{3.422030in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.420510in}{1.537644in}}%
\pgfpathlineto{\pgfqpoint{3.419748in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{3.418984in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{3.418218in}{1.504236in}}%
\pgfpathlineto{\pgfqpoint{3.417450in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{3.416681in}{1.436971in}}%
\pgfpathlineto{\pgfqpoint{3.415910in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{3.415137in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{3.414363in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{3.413586in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{3.412808in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{3.412028in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{1.486263in}}%
\pgfpathlineto{\pgfqpoint{3.410463in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.656629in}}%
\pgfpathlineto{\pgfqpoint{3.408890in}{1.529614in}}%
\pgfpathlineto{\pgfqpoint{3.408101in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{3.407311in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{3.406518in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{3.404927in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{3.404129in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{3.403329in}{1.536914in}}%
\pgfpathlineto{\pgfqpoint{3.402526in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{3.401723in}{1.623905in}}%
\pgfpathlineto{\pgfqpoint{3.400917in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{3.400109in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{3.399299in}{1.458214in}}%
\pgfpathlineto{\pgfqpoint{3.398487in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{3.397674in}{1.608719in}}%
\pgfpathlineto{\pgfqpoint{3.396858in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{1.559976in}}%
\pgfpathlineto{\pgfqpoint{3.395221in}{1.667279in}}%
\pgfpathlineto{\pgfqpoint{3.394400in}{1.568318in}}%
\pgfpathlineto{\pgfqpoint{3.393576in}{1.590912in}}%
\pgfpathlineto{\pgfqpoint{3.392751in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{3.391923in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{3.391094in}{1.584442in}}%
\pgfpathlineto{\pgfqpoint{3.390262in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{3.388593in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{3.387755in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.386915in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{3.386073in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{3.385229in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{3.384383in}{1.645946in}}%
\pgfpathlineto{\pgfqpoint{3.383535in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{3.382684in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{3.381832in}{1.651093in}}%
\pgfpathlineto{\pgfqpoint{3.380977in}{1.625106in}}%
\pgfpathlineto{\pgfqpoint{3.380120in}{1.632380in}}%
\pgfpathlineto{\pgfqpoint{3.379261in}{1.638925in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{1.539520in}}%
\pgfpathlineto{\pgfqpoint{3.377537in}{1.582639in}}%
\pgfpathlineto{\pgfqpoint{3.376671in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{3.375804in}{1.597696in}}%
\pgfpathlineto{\pgfqpoint{3.374934in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{3.374061in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{3.373187in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{3.372310in}{1.625685in}}%
\pgfpathlineto{\pgfqpoint{3.371431in}{1.727501in}}%
\pgfpathlineto{\pgfqpoint{3.370550in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{3.369666in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{3.368780in}{1.618400in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{1.562942in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{3.366108in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{3.365213in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{3.364315in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.737887in}}%
\pgfpathlineto{\pgfqpoint{3.362513in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{3.361608in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{3.360701in}{1.671690in}}%
\pgfpathlineto{\pgfqpoint{3.359791in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.358879in}{1.732986in}}%
\pgfpathlineto{\pgfqpoint{3.357964in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{3.357047in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{3.356127in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{1.620872in}}%
\pgfpathlineto{\pgfqpoint{3.354281in}{1.701897in}}%
\pgfpathlineto{\pgfqpoint{3.353354in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{3.352424in}{1.623546in}}%
\pgfpathlineto{\pgfqpoint{3.351492in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{3.350557in}{1.675674in}}%
\pgfpathlineto{\pgfqpoint{3.349619in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{3.348679in}{1.692513in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{3.346792in}{1.659273in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{1.538492in}}%
\pgfpathlineto{\pgfqpoint{3.343940in}{1.825892in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{1.725118in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.341064in}{1.769029in}}%
\pgfpathlineto{\pgfqpoint{3.340100in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{3.338164in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{3.337191in}{1.744625in}}%
\pgfpathlineto{\pgfqpoint{3.336216in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{3.335238in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.334257in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{1.678423in}}%
\pgfpathlineto{\pgfqpoint{3.332287in}{1.657346in}}%
\pgfpathlineto{\pgfqpoint{3.331298in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{3.330305in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{3.329310in}{1.746484in}}%
\pgfpathlineto{\pgfqpoint{3.328312in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{3.326307in}{1.780226in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{1.741788in}}%
\pgfpathlineto{\pgfqpoint{3.324290in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{3.323277in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{3.322261in}{1.758380in}}%
\pgfpathlineto{\pgfqpoint{3.321241in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{3.320219in}{1.813866in}}%
\pgfpathlineto{\pgfqpoint{3.319194in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{3.318165in}{1.737001in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{3.316099in}{1.738700in}}%
\pgfpathlineto{\pgfqpoint{3.315061in}{1.711220in}}%
\pgfpathlineto{\pgfqpoint{3.314020in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{3.311928in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{3.310878in}{1.698385in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{1.727260in}}%
\pgfpathlineto{\pgfqpoint{3.308766in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.798304in}}%
\pgfpathlineto{\pgfqpoint{3.306642in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{3.305574in}{1.776177in}}%
\pgfpathlineto{\pgfqpoint{3.304504in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{3.303429in}{1.732262in}}%
\pgfpathlineto{\pgfqpoint{3.302352in}{1.655317in}}%
\pgfpathlineto{\pgfqpoint{3.301271in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{3.300187in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{3.299099in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{3.298007in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{3.296913in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{3.295814in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{3.294712in}{1.766159in}}%
\pgfpathlineto{\pgfqpoint{3.293606in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{3.292497in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{3.291384in}{1.789525in}}%
\pgfpathlineto{\pgfqpoint{3.290268in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{3.289148in}{1.828160in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{1.841496in}}%
\pgfpathlineto{\pgfqpoint{3.286896in}{1.756301in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.756154in}}%
\pgfpathlineto{\pgfqpoint{3.284629in}{1.743117in}}%
\pgfpathlineto{\pgfqpoint{3.283490in}{1.815601in}}%
\pgfpathlineto{\pgfqpoint{3.282347in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{3.280050in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{3.278895in}{1.796939in}}%
\pgfpathlineto{\pgfqpoint{3.277737in}{1.821022in}}%
\pgfpathlineto{\pgfqpoint{3.276574in}{1.900358in}}%
\pgfpathlineto{\pgfqpoint{3.275408in}{1.794838in}}%
\pgfpathlineto{\pgfqpoint{3.274237in}{1.889467in}}%
\pgfpathlineto{\pgfqpoint{3.273063in}{1.825715in}}%
\pgfpathlineto{\pgfqpoint{3.271884in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{3.270701in}{1.817558in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{1.869491in}}%
\pgfpathlineto{\pgfqpoint{3.268323in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{3.267128in}{1.833062in}}%
\pgfpathlineto{\pgfqpoint{3.265928in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{3.264724in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{3.263516in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{3.262304in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{3.261087in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{3.259866in}{1.876430in}}%
\pgfpathlineto{\pgfqpoint{3.258640in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{3.257410in}{1.804101in}}%
\pgfpathlineto{\pgfqpoint{3.256176in}{1.865497in}}%
\pgfpathlineto{\pgfqpoint{3.254937in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{1.893628in}}%
\pgfpathlineto{\pgfqpoint{3.252445in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{3.251192in}{1.804508in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{1.933655in}}%
\pgfpathlineto{\pgfqpoint{3.248673in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{3.247406in}{1.866225in}}%
\pgfpathlineto{\pgfqpoint{3.246134in}{1.942693in}}%
\pgfpathlineto{\pgfqpoint{3.244858in}{1.816328in}}%
\pgfpathlineto{\pgfqpoint{3.243577in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{3.242291in}{1.878201in}}%
\pgfpathlineto{\pgfqpoint{3.241000in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{3.239704in}{1.934613in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{3.237097in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{3.234470in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{3.233149in}{1.840730in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{1.919122in}}%
\pgfpathlineto{\pgfqpoint{3.230491in}{1.868803in}}%
\pgfpathlineto{\pgfqpoint{3.229155in}{1.879249in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{1.959696in}}%
\pgfpathlineto{\pgfqpoint{3.226465in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{3.223754in}{1.993645in}}%
\pgfpathlineto{\pgfqpoint{3.222391in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{3.219647in}{1.947068in}}%
\pgfpathlineto{\pgfqpoint{3.218266in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{3.216880in}{1.909861in}}%
\pgfpathlineto{\pgfqpoint{3.215489in}{1.920167in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{1.953327in}}%
\pgfpathlineto{\pgfqpoint{3.212688in}{1.943672in}}%
\pgfpathlineto{\pgfqpoint{3.211279in}{1.894792in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.958535in}}%
\pgfpathlineto{\pgfqpoint{3.208443in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{3.207016in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.205584in}{1.950889in}}%
\pgfpathlineto{\pgfqpoint{3.204145in}{1.895265in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{3.201248in}{1.979390in}}%
\pgfpathlineto{\pgfqpoint{3.199791in}{1.908940in}}%
\pgfpathlineto{\pgfqpoint{3.198327in}{1.978362in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.921134in}}%
\pgfpathlineto{\pgfqpoint{3.192408in}{1.946263in}}%
\pgfpathlineto{\pgfqpoint{3.190911in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{3.189409in}{2.054483in}}%
\pgfpathlineto{\pgfqpoint{3.187899in}{1.959559in}}%
\pgfpathlineto{\pgfqpoint{3.186383in}{2.012742in}}%
\pgfpathlineto{\pgfqpoint{3.184860in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{3.183330in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{3.181793in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{3.178699in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{3.177141in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{3.175575in}{2.035641in}}%
\pgfpathlineto{\pgfqpoint{3.174003in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{3.172423in}{1.933117in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{1.989517in}}%
\pgfpathlineto{\pgfqpoint{3.169241in}{2.007914in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{3.166029in}{1.956805in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{3.162786in}{2.001154in}}%
\pgfpathlineto{\pgfqpoint{3.161153in}{2.005496in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{2.009026in}}%
\pgfpathlineto{\pgfqpoint{3.157863in}{1.973510in}}%
\pgfpathlineto{\pgfqpoint{3.156206in}{1.987351in}}%
\pgfpathlineto{\pgfqpoint{3.154541in}{2.016276in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{2.028193in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{2.019362in}}%
\pgfpathlineto{\pgfqpoint{3.149495in}{2.030939in}}%
\pgfpathlineto{\pgfqpoint{3.147797in}{2.025749in}}%
\pgfpathlineto{\pgfqpoint{3.146090in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{3.144374in}{2.009365in}}%
\pgfpathlineto{\pgfqpoint{3.142649in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{3.140916in}{2.046205in}}%
\pgfpathlineto{\pgfqpoint{3.139174in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{3.137422in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{3.135662in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{3.133892in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{3.132114in}{2.058513in}}%
\pgfpathlineto{\pgfqpoint{3.130325in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{3.128528in}{2.050970in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{2.022207in}}%
\pgfpathlineto{\pgfqpoint{3.124903in}{2.098057in}}%
\pgfpathlineto{\pgfqpoint{3.123077in}{2.048008in}}%
\pgfpathlineto{\pgfqpoint{3.121240in}{2.000496in}}%
\pgfpathlineto{\pgfqpoint{3.119393in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{3.117536in}{2.029323in}}%
\pgfpathlineto{\pgfqpoint{3.115669in}{2.076187in}}%
\pgfpathlineto{\pgfqpoint{3.113792in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{3.111904in}{2.067650in}}%
\pgfpathlineto{\pgfqpoint{3.110005in}{2.017092in}}%
\pgfpathlineto{\pgfqpoint{3.108096in}{2.098627in}}%
\pgfpathlineto{\pgfqpoint{3.106176in}{2.051232in}}%
\pgfpathlineto{\pgfqpoint{3.104246in}{2.059087in}}%
\pgfpathlineto{\pgfqpoint{3.102304in}{2.094387in}}%
\pgfpathlineto{\pgfqpoint{3.100350in}{2.102121in}}%
\pgfpathlineto{\pgfqpoint{3.098386in}{2.056301in}}%
\pgfpathlineto{\pgfqpoint{3.096410in}{2.082625in}}%
\pgfpathlineto{\pgfqpoint{3.094422in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.092423in}{2.115346in}}%
\pgfpathlineto{\pgfqpoint{3.090412in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{3.088389in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{3.086354in}{2.116725in}}%
\pgfpathlineto{\pgfqpoint{3.084306in}{2.095967in}}%
\pgfpathlineto{\pgfqpoint{3.082246in}{2.119227in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{2.098973in}}%
\pgfpathlineto{\pgfqpoint{3.078088in}{2.042095in}}%
\pgfpathlineto{\pgfqpoint{3.075990in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{3.073879in}{2.142561in}}%
\pgfpathlineto{\pgfqpoint{3.071754in}{2.030505in}}%
\pgfpathlineto{\pgfqpoint{3.069616in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{2.140837in}}%
\pgfpathlineto{\pgfqpoint{3.065299in}{2.117746in}}%
\pgfpathlineto{\pgfqpoint{3.063120in}{2.175985in}}%
\pgfpathlineto{\pgfqpoint{3.060926in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{3.058719in}{2.171425in}}%
\pgfpathlineto{\pgfqpoint{3.056497in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{3.054260in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{2.122957in}}%
\pgfpathlineto{\pgfqpoint{3.049742in}{2.164547in}}%
\pgfpathlineto{\pgfqpoint{3.047460in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{2.153795in}}%
\pgfpathlineto{\pgfqpoint{3.042849in}{2.209827in}}%
\pgfpathlineto{\pgfqpoint{3.040520in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{3.038175in}{2.180700in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{3.033435in}{2.172011in}}%
\pgfpathlineto{\pgfqpoint{3.031040in}{2.102085in}}%
\pgfpathlineto{\pgfqpoint{3.028629in}{2.119578in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{3.023753in}{2.162251in}}%
\pgfpathlineto{\pgfqpoint{3.021288in}{2.204042in}}%
\pgfpathlineto{\pgfqpoint{3.018806in}{2.192875in}}%
\pgfpathlineto{\pgfqpoint{3.016305in}{2.198327in}}%
\pgfpathlineto{\pgfqpoint{3.013785in}{2.173072in}}%
\pgfpathlineto{\pgfqpoint{3.011247in}{2.205363in}}%
\pgfpathlineto{\pgfqpoint{3.008689in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{3.003516in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{3.000899in}{2.220978in}}%
\pgfpathlineto{\pgfqpoint{2.998262in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{2.995604in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{2.992925in}{2.216805in}}%
\pgfpathlineto{\pgfqpoint{2.990225in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{2.235908in}}%
\pgfpathlineto{\pgfqpoint{2.984759in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{2.981993in}{2.235944in}}%
\pgfpathlineto{\pgfqpoint{2.979204in}{2.234763in}}%
\pgfpathlineto{\pgfqpoint{2.976391in}{2.223040in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{2.970696in}{2.238752in}}%
\pgfpathlineto{\pgfqpoint{2.967812in}{2.232156in}}%
\pgfpathlineto{\pgfqpoint{2.964903in}{2.204906in}}%
\pgfpathlineto{\pgfqpoint{2.961969in}{2.254593in}}%
\pgfpathlineto{\pgfqpoint{2.959010in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{2.956024in}{2.274898in}}%
\pgfpathlineto{\pgfqpoint{2.953012in}{2.217581in}}%
\pgfpathlineto{\pgfqpoint{2.949972in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{2.946906in}{2.269819in}}%
\pgfpathlineto{\pgfqpoint{2.943811in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{2.253428in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{2.250972in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{2.279966in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{2.241411in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{2.302244in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{2.921318in}{2.263767in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.297141in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{2.276349in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{2.907762in}{2.297281in}}%
\pgfpathlineto{\pgfqpoint{2.904286in}{2.268936in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{2.297634in}}%
\pgfpathlineto{\pgfqpoint{2.897226in}{2.305786in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{2.278755in}}%
\pgfpathlineto{\pgfqpoint{2.890016in}{2.316605in}}%
\pgfpathlineto{\pgfqpoint{2.886352in}{2.275268in}}%
\pgfpathlineto{\pgfqpoint{2.882649in}{2.314688in}}%
\pgfpathlineto{\pgfqpoint{2.878904in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{2.293691in}}%
\pgfpathlineto{\pgfqpoint{2.871289in}{2.330231in}}%
\pgfpathlineto{\pgfqpoint{2.867416in}{2.329015in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.340383in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.323377in}}%
\pgfpathlineto{\pgfqpoint{2.855524in}{2.314689in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{2.355950in}}%
\pgfpathlineto{\pgfqpoint{2.847359in}{2.320727in}}%
\pgfpathlineto{\pgfqpoint{2.843201in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{2.348841in}}%
\pgfpathlineto{\pgfqpoint{2.834728in}{2.353319in}}%
\pgfpathlineto{\pgfqpoint{2.830411in}{2.349820in}}%
\pgfpathlineto{\pgfqpoint{2.826039in}{2.370727in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{2.338687in}}%
\pgfpathlineto{\pgfqpoint{2.812572in}{2.353572in}}%
\pgfpathlineto{\pgfqpoint{2.807961in}{2.365435in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.378880in}}%
\pgfpathlineto{\pgfqpoint{2.798548in}{2.338642in}}%
\pgfpathlineto{\pgfqpoint{2.793741in}{2.346392in}}%
\pgfpathlineto{\pgfqpoint{2.788865in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{2.783918in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{2.778898in}{2.357498in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{2.362327in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{2.373708in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{2.375783in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{2.392363in}}%
\pgfpathlineto{\pgfqpoint{2.752615in}{2.381528in}}%
\pgfpathlineto{\pgfqpoint{2.747105in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.401269in}}%
\pgfpathlineto{\pgfqpoint{2.735808in}{2.402831in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{2.393347in}}%
\pgfpathlineto{\pgfqpoint{2.724122in}{2.429995in}}%
\pgfpathlineto{\pgfqpoint{2.718124in}{2.399301in}}%
\pgfpathlineto{\pgfqpoint{2.712018in}{2.404457in}}%
\pgfpathlineto{\pgfqpoint{2.705800in}{2.420290in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{2.403292in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{2.427386in}}%
\pgfpathlineto{\pgfqpoint{2.679720in}{2.449313in}}%
\pgfpathlineto{\pgfqpoint{2.672874in}{2.428793in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{2.412476in}}%
\pgfpathlineto{\pgfqpoint{2.658752in}{2.439731in}}%
\pgfpathlineto{\pgfqpoint{2.651465in}{2.423989in}}%
\pgfpathlineto{\pgfqpoint{2.644017in}{2.438184in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{2.457654in}}%
\pgfpathlineto{\pgfqpoint{2.628611in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{2.620637in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{2.612471in}{2.476657in}}%
\pgfpathlineto{\pgfqpoint{2.604103in}{2.465218in}}%
\pgfpathlineto{\pgfqpoint{2.595524in}{2.469967in}}%
\pgfpathlineto{\pgfqpoint{2.586721in}{2.474328in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{2.474778in}}%
\pgfpathlineto{\pgfqpoint{2.558853in}{2.473014in}}%
\pgfpathlineto{\pgfqpoint{2.549030in}{2.488779in}}%
\pgfpathlineto{\pgfqpoint{2.538914in}{2.482215in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{2.506616in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{2.495128in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{2.483236in}{2.500209in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{2.458123in}{2.516333in}}%
\pgfpathlineto{\pgfqpoint{2.444833in}{2.522973in}}%
\pgfpathlineto{\pgfqpoint{2.430999in}{2.522268in}}%
\pgfpathlineto{\pgfqpoint{2.416577in}{2.529821in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{2.528521in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{2.532779in}}%
\pgfpathlineto{\pgfqpoint{2.351834in}{2.538247in}}%
\pgfpathlineto{\pgfqpoint{2.333512in}{2.542473in}}%
\pgfpathlineto{\pgfqpoint{2.314143in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{2.293599in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{2.271728in}{2.561555in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{2.562627in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{2.166626in}{2.570671in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{2.579907in}}%
\pgfpathlineto{\pgfqpoint{2.058711in}{2.590638in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{2.595542in}}%
\pgfpathlineto{\pgfqpoint{1.961224in}{2.599559in}}%
\pgfpathlineto{\pgfqpoint{1.899440in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{2.615170in}}%
\pgfpathlineto{\pgfqpoint{1.726336in}{2.620289in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{2.633589in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.646186in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354048in}{2.639107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588936in}{2.624246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726336in}{2.609170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823824in}{2.602211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899440in}{2.592320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961224in}{2.582906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013461in}{2.577542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058711in}{2.570717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098624in}{2.560355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134328in}{2.562437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166626in}{2.544932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196112in}{2.552679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223236in}{2.534850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248349in}{2.526521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271728in}{2.531655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293599in}{2.524400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314143in}{2.519219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333512in}{2.511884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351834in}{2.502427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369216in}{2.499664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385749in}{2.494578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401514in}{2.503454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416577in}{2.492338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430999in}{2.485927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444833in}{2.485048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458123in}{2.477741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470912in}{2.472205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483236in}{2.456320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495128in}{2.458724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506616in}{2.451133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517728in}{2.438706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528486in}{2.453994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538914in}{2.437426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549030in}{2.439148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558853in}{2.420505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568400in}{2.425064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577684in}{2.411586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586721in}{2.421520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595524in}{2.416930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604103in}{2.417258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612471in}{2.427069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620637in}{2.398973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628611in}{2.407841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636401in}{2.398886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644017in}{2.384317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651465in}{2.365517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658752in}{2.369481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665887in}{2.352288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672874in}{2.371479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679720in}{2.390883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686431in}{2.366636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693011in}{2.341066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699466in}{2.340843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705800in}{2.359635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712018in}{2.339226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718124in}{2.332331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724122in}{2.371249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730015in}{2.328033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735808in}{2.339320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741504in}{2.334964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747105in}{2.316877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752615in}{2.310989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758037in}{2.316831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763374in}{2.299344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768628in}{2.300988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773802in}{2.293716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778898in}{2.283300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783918in}{2.308462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788865in}{2.276217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793741in}{2.261622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798548in}{2.251353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803287in}{2.290602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807961in}{2.291639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812572in}{2.281782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817121in}{2.265339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821609in}{2.289206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826039in}{2.282157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830411in}{2.278272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834728in}{2.273367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838991in}{2.265610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843201in}{2.256886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847359in}{2.244316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851466in}{2.265396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855524in}{2.227856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859535in}{2.235535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863498in}{2.259473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867416in}{2.247673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871289in}{2.231060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875118in}{2.208460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878904in}{2.234191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882649in}{2.220727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886352in}{2.182507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890016in}{2.228599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893640in}{2.194069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897226in}{2.214221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900774in}{2.212389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904286in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907762in}{2.208275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911202in}{2.214006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914608in}{2.192022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917980in}{2.203920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921318in}{2.176571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924624in}{2.163280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927899in}{2.204091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931141in}{2.138909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934353in}{2.190767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937535in}{2.169643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940688in}{2.147423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943811in}{2.119067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946906in}{2.164649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949972in}{2.132569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953012in}{2.122583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956024in}{2.157957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959010in}{2.135500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961969in}{2.153150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964903in}{2.103198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967812in}{2.120277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970696in}{2.139765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973556in}{2.137715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976391in}{2.118171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979204in}{2.140435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981993in}{2.121939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984759in}{2.133157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987503in}{2.122431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990225in}{2.069524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992925in}{2.096408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995604in}{2.079749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998262in}{2.083179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000899in}{2.086621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003516in}{2.059567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006112in}{2.064399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008689in}{2.055323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011247in}{2.079898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013785in}{2.074705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016305in}{2.084973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018806in}{2.075790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021288in}{2.073009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023753in}{2.048686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026199in}{2.098510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028629in}{1.981738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031040in}{1.968162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033435in}{2.056281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035813in}{2.076523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038175in}{2.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040520in}{2.049624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042849in}{2.090061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045162in}{2.022284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047460in}{2.011832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049742in}{2.050461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052008in}{1.998385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054260in}{2.031963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056497in}{1.995139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058719in}{2.046506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060926in}{1.991091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063120in}{2.047355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065299in}{1.999271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067464in}{2.010085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069616in}{1.940287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071754in}{1.909209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073879in}{2.021981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075990in}{1.998173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078088in}{1.932983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080174in}{1.978879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082246in}{2.000059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084306in}{1.984952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086354in}{1.979155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088389in}{1.925591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090412in}{1.959737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092423in}{1.994092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094422in}{1.958253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096410in}{1.948333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098386in}{1.922734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100350in}{1.969037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102304in}{1.935562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104246in}{1.931699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106176in}{1.906051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108096in}{1.966854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110005in}{1.878677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111904in}{1.936173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113792in}{1.894326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115669in}{1.926071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117536in}{1.902610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119393in}{1.971948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121240in}{1.867501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123077in}{1.907998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124903in}{1.956027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126720in}{1.868146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128528in}{1.910050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130325in}{1.836251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132114in}{1.926623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133892in}{1.867355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135662in}{1.935707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137422in}{1.953819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139174in}{1.891461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140916in}{1.915124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142649in}{1.907221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144374in}{1.863692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146090in}{1.819148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147797in}{1.870183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149495in}{1.892612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151186in}{1.860719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152867in}{1.863873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154541in}{1.863896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156206in}{1.827058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157863in}{1.807285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159512in}{1.845612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161153in}{1.857552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162786in}{1.857471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164412in}{1.819205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166029in}{1.789377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167639in}{1.860926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169241in}{1.843694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170836in}{1.826657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172423in}{1.767305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174003in}{1.724290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175575in}{1.857775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177141in}{1.794385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178699in}{1.762475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180249in}{1.774024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181793in}{1.749722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183330in}{1.807756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184860in}{1.844584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186383in}{1.839606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187899in}{1.823095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189409in}{1.858394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190911in}{1.823570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192408in}{1.772382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193897in}{1.757714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{1.750611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196857in}{1.761104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198327in}{1.796890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199791in}{1.728653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201248in}{1.808433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202700in}{1.812702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204145in}{1.749467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205584in}{1.779933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207016in}{1.810299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208443in}{1.763554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209864in}{1.809870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211279in}{1.716116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212688in}{1.788541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214091in}{1.754743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215489in}{1.741201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216880in}{1.708947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218266in}{1.738748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219647in}{1.757809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221021in}{1.679152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222391in}{1.826884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223754in}{1.764139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225112in}{1.807224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226465in}{1.723752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227813in}{1.754184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229155in}{1.731823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230491in}{1.723060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231823in}{1.756507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233149in}{1.660308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234470in}{1.720677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235786in}{1.719598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237097in}{1.724285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238403in}{1.636087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239704in}{1.755667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241000in}{1.688365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242291in}{1.715924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243577in}{1.684964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244858in}{1.601394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246134in}{1.763972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247406in}{1.695949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248673in}{1.715982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249935in}{1.761572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251192in}{1.618398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252445in}{1.674625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253693in}{1.674481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254937in}{1.637821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256176in}{1.702722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257410in}{1.635825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258640in}{1.609952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259866in}{1.680147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261087in}{1.631813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262304in}{1.732159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263516in}{1.557416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264724in}{1.667545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265928in}{1.575997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267128in}{1.639670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268323in}{1.676710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269514in}{1.655299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270701in}{1.614529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271884in}{1.623956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273063in}{1.619423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274237in}{1.720228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275408in}{1.584466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276574in}{1.685573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277737in}{1.617578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278895in}{1.621049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280050in}{1.626058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281200in}{1.649386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282347in}{1.598488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283490in}{1.626849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284629in}{1.556003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285764in}{1.530000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286896in}{1.551271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288024in}{1.674786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289148in}{1.641933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290268in}{1.584794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291384in}{1.534419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292497in}{1.518979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293606in}{1.555125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294712in}{1.541095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295814in}{1.550864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296913in}{1.543925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298007in}{1.513819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299099in}{1.501660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300187in}{1.554795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301271in}{1.465274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302352in}{1.484291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303429in}{1.545529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304504in}{1.525453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305574in}{1.543762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306642in}{1.540040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307706in}{1.516599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308766in}{1.493962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309823in}{1.542150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310878in}{1.484021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311928in}{1.464796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312976in}{1.549527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314020in}{1.427887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315061in}{1.526239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316099in}{1.547183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317134in}{1.542862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318165in}{1.539943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319194in}{1.502978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320219in}{1.607906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321241in}{1.541599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322261in}{1.549529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323277in}{1.491016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324290in}{1.458226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325300in}{1.505479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326307in}{1.537013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327311in}{1.471877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328312in}{1.457333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329310in}{1.500571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330305in}{1.509184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331298in}{1.467710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332287in}{1.443655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333274in}{1.409418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334257in}{1.475259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335238in}{1.517063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336216in}{1.396850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337191in}{1.523199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338164in}{1.464187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339133in}{1.495207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340100in}{1.517712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341064in}{1.552101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342025in}{1.604094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342984in}{1.475215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343940in}{1.562939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344893in}{1.315749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345844in}{1.602069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346792in}{1.399591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347737in}{1.385901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348679in}{1.416893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349619in}{1.357102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350557in}{1.447486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351492in}{1.487727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352424in}{1.423671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353354in}{1.485136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354281in}{1.483746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355205in}{1.405167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356127in}{1.477316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357047in}{1.458734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357964in}{1.453197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358879in}{1.470114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359791in}{1.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360701in}{1.461127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361608in}{1.394127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362513in}{1.420421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363415in}{1.500789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364315in}{1.422700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365213in}{1.380387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366108in}{1.523304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367001in}{1.376414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367892in}{1.336478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368780in}{1.388695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369666in}{1.447498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370550in}{1.365325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371431in}{1.508604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372310in}{1.409692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373187in}{1.383355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374061in}{1.373095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374934in}{1.312445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375804in}{1.391443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376671in}{1.448846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377537in}{1.344425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378400in}{1.354023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379261in}{1.404811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380120in}{1.425458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380977in}{1.406404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381832in}{1.374088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382684in}{1.449970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383535in}{1.346935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384383in}{1.324729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385229in}{1.406416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386073in}{1.432987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386915in}{1.372068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387755in}{1.425059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388593in}{1.385593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389428in}{1.362805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390262in}{1.411769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391094in}{1.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391923in}{1.241062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392751in}{1.378964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393576in}{1.310040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394400in}{1.249368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395221in}{1.433861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396041in}{1.259695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396858in}{1.386545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397674in}{1.374173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398487in}{1.287692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399299in}{1.227205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400109in}{1.342996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400917in}{1.255129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401723in}{1.313003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402526in}{1.190639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403329in}{1.259136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404129in}{1.292274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404927in}{1.269073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405723in}{1.353134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406518in}{1.328429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407311in}{1.324660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408101in}{1.217300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408890in}{1.256007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409678in}{1.442184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410463in}{1.292111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411246in}{1.214584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412028in}{1.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412808in}{1.255381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413586in}{1.142688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414363in}{1.198305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415137in}{1.334095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415910in}{1.304587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416681in}{1.118754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417450in}{1.250358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418218in}{1.282548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418984in}{1.246354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419748in}{1.374826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420510in}{1.167031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421271in}{1.155188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422030in}{1.295812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422787in}{1.181051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423542in}{1.296541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424296in}{1.269198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425049in}{1.089553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425799in}{1.261676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426548in}{1.312547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427295in}{1.227046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428041in}{1.230346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428785in}{1.104295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429527in}{1.199640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430268in}{1.200035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431007in}{1.137533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431744in}{1.182852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432480in}{1.281064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433215in}{1.272716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433947in}{1.088835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434678in}{1.057394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435408in}{1.290039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436136in}{1.359350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436862in}{1.194427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437587in}{1.213407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438310in}{1.042101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439032in}{1.179420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439752in}{1.121612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440471in}{1.232586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441188in}{1.260676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441904in}{1.201318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442618in}{1.266773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443331in}{1.105364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444042in}{1.090178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444752in}{1.298486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445460in}{1.106989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446167in}{1.253761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446872in}{1.211512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447576in}{1.226094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448278in}{1.163327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448979in}{1.095806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449678in}{1.121193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450376in}{1.081898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451073in}{1.133701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451768in}{1.233776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452462in}{1.126043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453154in}{1.153946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453845in}{1.276988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454534in}{1.304485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455222in}{1.202833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455909in}{1.328226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456594in}{1.170367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457278in}{1.201697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457961in}{1.073516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458642in}{1.134802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459322in}{1.018911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460000in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.680216in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{2.680216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.573768in}{0.529292in}}{\pgfqpoint{3.694888in}{2.697986in}}{%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.696185in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.681545in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{2.677144in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{2.683599in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{2.681858in}}%
\pgfpathlineto{\pgfqpoint{1.386346in}{2.682767in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{2.683775in}}%
\pgfpathlineto{\pgfqpoint{1.553232in}{2.683380in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{1.737448in}{2.682695in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{2.685697in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{2.688639in}}%
\pgfpathlineto{\pgfqpoint{1.998618in}{2.687645in}}%
\pgfpathlineto{\pgfqpoint{2.091009in}{2.689420in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{2.267180in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{2.675792in}}%
\pgfpathlineto{\pgfqpoint{2.535819in}{2.675814in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.668277in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.656486in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.642577in}}%
\pgfpathlineto{\pgfqpoint{2.892195in}{2.625922in}}%
\pgfpathlineto{\pgfqpoint{2.981437in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{3.070687in}{2.563417in}}%
\pgfpathlineto{\pgfqpoint{3.159841in}{2.505133in}}%
\pgfpathlineto{\pgfqpoint{3.249052in}{2.407503in}}%
\pgfpathlineto{\pgfqpoint{3.338164in}{2.261429in}}%
\pgfpathlineto{\pgfqpoint{3.427370in}{2.029737in}}%
\pgfpathlineto{\pgfqpoint{3.516547in}{1.680696in}}%
\pgfpathlineto{\pgfqpoint{3.605702in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{3.694888in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{3.694888in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{3.694888in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{3.605702in}{1.197905in}}%
\pgfpathlineto{\pgfqpoint{3.516547in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{3.427370in}{2.035865in}}%
\pgfpathlineto{\pgfqpoint{3.338164in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{3.249052in}{2.422514in}}%
\pgfpathlineto{\pgfqpoint{3.159841in}{2.519874in}}%
\pgfpathlineto{\pgfqpoint{3.070687in}{2.575664in}}%
\pgfpathlineto{\pgfqpoint{2.981437in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{2.892195in}{2.635823in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.654199in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.665291in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.679803in}}%
\pgfpathlineto{\pgfqpoint{2.535819in}{2.684422in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{2.683596in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.267180in}{2.694311in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{2.091009in}{2.693827in}}%
\pgfpathlineto{\pgfqpoint{1.998618in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{2.693347in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{2.693688in}}%
\pgfpathlineto{\pgfqpoint{1.737448in}{2.689775in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{2.691827in}}%
\pgfpathlineto{\pgfqpoint{1.553232in}{2.693070in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{2.688144in}}%
\pgfpathlineto{\pgfqpoint{1.386346in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{2.693199in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{2.693166in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{2.688982in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.689113in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.697485in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016884in,y=2.763549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alpha Centauri Classification Error Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.664293in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.652188in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{2.651446in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{2.648770in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{2.644293in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.638144in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{2.623609in}}%
\pgfpathlineto{\pgfqpoint{1.726336in}{2.605760in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{2.600348in}}%
\pgfpathlineto{\pgfqpoint{1.899440in}{2.586479in}}%
\pgfpathlineto{\pgfqpoint{1.961224in}{2.581890in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{2.568734in}}%
\pgfpathlineto{\pgfqpoint{2.058711in}{2.565779in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{2.555712in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.550682in}}%
\pgfpathlineto{\pgfqpoint{2.166626in}{2.543672in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{2.531582in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{2.521585in}}%
\pgfpathlineto{\pgfqpoint{2.271728in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{2.314143in}{2.505818in}}%
\pgfpathlineto{\pgfqpoint{2.333512in}{2.501959in}}%
\pgfpathlineto{\pgfqpoint{2.351834in}{2.493283in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{2.490464in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{2.484921in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{2.477787in}}%
\pgfpathlineto{\pgfqpoint{2.416577in}{2.475034in}}%
\pgfpathlineto{\pgfqpoint{2.430999in}{2.468107in}}%
\pgfpathlineto{\pgfqpoint{2.458123in}{2.459680in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{2.451610in}}%
\pgfpathlineto{\pgfqpoint{2.483236in}{2.449523in}}%
\pgfpathlineto{\pgfqpoint{2.495128in}{2.444496in}}%
\pgfpathlineto{\pgfqpoint{2.506616in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{2.435444in}}%
\pgfpathlineto{\pgfqpoint{2.538914in}{2.424564in}}%
\pgfpathlineto{\pgfqpoint{2.549030in}{2.421485in}}%
\pgfpathlineto{\pgfqpoint{2.558853in}{2.414833in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{2.407681in}}%
\pgfpathlineto{\pgfqpoint{2.586721in}{2.400401in}}%
\pgfpathlineto{\pgfqpoint{2.595524in}{2.398428in}}%
\pgfpathlineto{\pgfqpoint{2.604103in}{2.394056in}}%
\pgfpathlineto{\pgfqpoint{2.612471in}{2.387191in}}%
\pgfpathlineto{\pgfqpoint{2.620637in}{2.385504in}}%
\pgfpathlineto{\pgfqpoint{2.628611in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{2.644017in}{2.372702in}}%
\pgfpathlineto{\pgfqpoint{2.658752in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{2.672874in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{2.679720in}{2.350446in}}%
\pgfpathlineto{\pgfqpoint{2.686431in}{2.347502in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{2.705800in}{2.335111in}}%
\pgfpathlineto{\pgfqpoint{2.712018in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{2.718124in}{2.326372in}}%
\pgfpathlineto{\pgfqpoint{2.724122in}{2.322862in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{2.316386in}}%
\pgfpathlineto{\pgfqpoint{2.735808in}{2.314479in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.310752in}}%
\pgfpathlineto{\pgfqpoint{2.747105in}{2.304102in}}%
\pgfpathlineto{\pgfqpoint{2.752615in}{2.302684in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{2.298779in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{2.292291in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{2.290989in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{2.286939in}}%
\pgfpathlineto{\pgfqpoint{2.778898in}{2.280837in}}%
\pgfpathlineto{\pgfqpoint{2.783918in}{2.279390in}}%
\pgfpathlineto{\pgfqpoint{2.788865in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{2.793741in}{2.269449in}}%
\pgfpathlineto{\pgfqpoint{2.798548in}{2.267887in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.263640in}}%
\pgfpathlineto{\pgfqpoint{2.807961in}{2.258126in}}%
\pgfpathlineto{\pgfqpoint{2.812572in}{2.256476in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{2.252172in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{2.246868in}}%
\pgfpathlineto{\pgfqpoint{2.826039in}{2.245155in}}%
\pgfpathlineto{\pgfqpoint{2.834728in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{2.847359in}{2.224539in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{2.222767in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.213464in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.211693in}}%
\pgfpathlineto{\pgfqpoint{2.871289in}{2.202446in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{2.200693in}}%
\pgfpathlineto{\pgfqpoint{2.882649in}{2.191480in}}%
\pgfpathlineto{\pgfqpoint{2.886352in}{2.189763in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{2.180566in}}%
\pgfpathlineto{\pgfqpoint{2.897226in}{2.178901in}}%
\pgfpathlineto{\pgfqpoint{2.904286in}{2.169699in}}%
\pgfpathlineto{\pgfqpoint{2.907762in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{2.158877in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{2.921318in}{2.153410in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{2.148097in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{2.142837in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{2.137355in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{2.136035in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{2.132325in}}%
\pgfpathlineto{\pgfqpoint{2.943811in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{2.946906in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{2.949972in}{2.121871in}}%
\pgfpathlineto{\pgfqpoint{2.953012in}{2.115973in}}%
\pgfpathlineto{\pgfqpoint{2.956024in}{2.114899in}}%
\pgfpathlineto{\pgfqpoint{2.959010in}{2.111471in}}%
\pgfpathlineto{\pgfqpoint{2.961969in}{2.105662in}}%
\pgfpathlineto{\pgfqpoint{2.964903in}{2.104391in}}%
\pgfpathlineto{\pgfqpoint{2.967812in}{2.101119in}}%
\pgfpathlineto{\pgfqpoint{2.970696in}{2.095485in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{2.093920in}}%
\pgfpathlineto{\pgfqpoint{2.976391in}{2.090812in}}%
\pgfpathlineto{\pgfqpoint{2.979204in}{2.085361in}}%
\pgfpathlineto{\pgfqpoint{2.981993in}{2.083481in}}%
\pgfpathlineto{\pgfqpoint{2.984759in}{2.080546in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{2.075286in}}%
\pgfpathlineto{\pgfqpoint{2.992925in}{2.070316in}}%
\pgfpathlineto{\pgfqpoint{2.995604in}{2.065255in}}%
\pgfpathlineto{\pgfqpoint{3.000899in}{2.060120in}}%
\pgfpathlineto{\pgfqpoint{3.003516in}{2.055264in}}%
\pgfpathlineto{\pgfqpoint{3.008689in}{2.049954in}}%
\pgfpathlineto{\pgfqpoint{3.013785in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{3.016305in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{3.021288in}{2.031649in}}%
\pgfpathlineto{\pgfqpoint{3.023753in}{2.029695in}}%
\pgfpathlineto{\pgfqpoint{3.028629in}{2.021334in}}%
\pgfpathlineto{\pgfqpoint{3.031040in}{2.019596in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.011028in}}%
\pgfpathlineto{\pgfqpoint{3.038175in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{3.049742in}{1.990433in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{3.054260in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{3.056497in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{3.058719in}{1.979328in}}%
\pgfpathlineto{\pgfqpoint{3.060926in}{1.976329in}}%
\pgfpathlineto{\pgfqpoint{3.063120in}{1.971139in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{3.069616in}{1.961613in}}%
\pgfpathlineto{\pgfqpoint{3.073879in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{3.078088in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{1.946961in}}%
\pgfpathlineto{\pgfqpoint{3.084306in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{3.086354in}{1.937175in}}%
\pgfpathlineto{\pgfqpoint{3.090412in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.092423in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{3.098386in}{1.917592in}}%
\pgfpathlineto{\pgfqpoint{3.100350in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{3.102304in}{1.908902in}}%
\pgfpathlineto{\pgfqpoint{3.104246in}{1.907790in}}%
\pgfpathlineto{\pgfqpoint{3.106176in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{3.108096in}{1.899205in}}%
\pgfpathlineto{\pgfqpoint{3.110005in}{1.897977in}}%
\pgfpathlineto{\pgfqpoint{3.111904in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{3.113792in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{3.117536in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{3.119393in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{3.123077in}{1.875968in}}%
\pgfpathlineto{\pgfqpoint{3.126720in}{1.868449in}}%
\pgfpathlineto{\pgfqpoint{3.128528in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{3.132114in}{1.858569in}}%
\pgfpathlineto{\pgfqpoint{3.133892in}{1.856840in}}%
\pgfpathlineto{\pgfqpoint{3.137422in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{3.139174in}{1.847249in}}%
\pgfpathlineto{\pgfqpoint{3.149495in}{1.827999in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{1.820258in}}%
\pgfpathlineto{\pgfqpoint{3.156206in}{1.815815in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{3.161153in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{3.166029in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{3.169241in}{1.789169in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{3.178699in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{1.768707in}}%
\pgfpathlineto{\pgfqpoint{3.181793in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{3.183330in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{3.186383in}{1.756664in}}%
\pgfpathlineto{\pgfqpoint{3.189409in}{1.749629in}}%
\pgfpathlineto{\pgfqpoint{3.190911in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{3.198327in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.199791in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{3.208443in}{1.710227in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{3.211279in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{1.698436in}}%
\pgfpathlineto{\pgfqpoint{3.216880in}{1.691355in}}%
\pgfpathlineto{\pgfqpoint{3.218266in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.681848in}}%
\pgfpathlineto{\pgfqpoint{3.222391in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{3.229155in}{1.662684in}}%
\pgfpathlineto{\pgfqpoint{3.230491in}{1.661777in}}%
\pgfpathlineto{\pgfqpoint{3.231823in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{3.233149in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{1.643151in}}%
\pgfpathlineto{\pgfqpoint{3.239704in}{1.641042in}}%
\pgfpathlineto{\pgfqpoint{3.242291in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{3.243577in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{1.614802in}}%
\pgfpathlineto{\pgfqpoint{3.251192in}{1.613835in}}%
\pgfpathlineto{\pgfqpoint{3.252445in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.256176in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{3.258640in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{3.259866in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{3.262304in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{3.263516in}{1.584387in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{1.567339in}}%
\pgfpathlineto{\pgfqpoint{3.270701in}{1.566390in}}%
\pgfpathlineto{\pgfqpoint{3.280050in}{1.542154in}}%
\pgfpathlineto{\pgfqpoint{3.284629in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{3.299099in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{3.300187in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{3.306642in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{3.310878in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{3.314020in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{3.319194in}{1.436618in}}%
\pgfpathlineto{\pgfqpoint{3.320219in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{3.328312in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{3.332287in}{1.399840in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{3.358879in}{1.322597in}}%
\pgfpathlineto{\pgfqpoint{3.360701in}{1.317147in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{1.294404in}}%
\pgfpathlineto{\pgfqpoint{3.371431in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{3.372310in}{1.281135in}}%
\pgfpathlineto{\pgfqpoint{3.381832in}{1.250621in}}%
\pgfpathlineto{\pgfqpoint{3.383535in}{1.245404in}}%
\pgfpathlineto{\pgfqpoint{3.403329in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{3.404927in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{3.425049in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{3.433215in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.070923in}}%
\pgfpathlineto{\pgfqpoint{3.440471in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{3.443331in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{3.449678in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{3.452462in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{3.453845in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{3.459322in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.977460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567102in}{2.339210in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.339207in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.023050in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{1.729934in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{1.206229in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{0.972640in}}%
\pgfpathlineto{\pgfqpoint{1.233181in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{0.457083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.523093in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{2.348645in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{2.223624in}}%
\pgfpathlineto{\pgfqpoint{1.354048in}{2.026359in}}%
\pgfpathlineto{\pgfqpoint{1.491449in}{1.828601in}}%
\pgfpathlineto{\pgfqpoint{1.588936in}{1.641432in}}%
\pgfpathlineto{\pgfqpoint{1.726336in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{1.899440in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.959861in}{0.457083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.886232in}{2.216466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776932in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.685329in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{1.016058in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{1.086824in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{2.685762in}}%
\pgfpathlineto{\pgfqpoint{1.139532in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{1.238453in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{2.685299in}}%
\pgfpathlineto{\pgfqpoint{1.355191in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{1.419882in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{2.685959in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{1.665262in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.737448in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{1.753629in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{2.172037in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{2.178730in}{2.686491in}}%
\pgfpathlineto{\pgfqpoint{2.204395in}{2.686883in}}%
\pgfpathmoveto{\pgfqpoint{2.293934in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{2.684619in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{2.679694in}}%
\pgfpathlineto{\pgfqpoint{2.535819in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.674040in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.660889in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{2.648388in}}%
\pgfpathlineto{\pgfqpoint{2.892195in}{2.630873in}}%
\pgfpathlineto{\pgfqpoint{2.981437in}{2.602078in}}%
\pgfpathlineto{\pgfqpoint{3.070687in}{2.569541in}}%
\pgfpathlineto{\pgfqpoint{3.159841in}{2.512503in}}%
\pgfpathlineto{\pgfqpoint{3.249052in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{3.338164in}{2.270495in}}%
\pgfpathlineto{\pgfqpoint{3.427370in}{2.032801in}}%
\pgfpathlineto{\pgfqpoint{3.466667in}{1.882388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833930in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{3.123432in}{1.120283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138710in}{1.120283in}}{\pgfqpoint{3.138710in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.138710in}{1.653770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138710in}{1.669048in}}{\pgfqpoint{3.123432in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{1.833930in}{1.669048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818653in}{1.669048in}}{\pgfqpoint{1.818653in}{1.653770in}}%
\pgfpathlineto{\pgfqpoint{1.818653in}{1.135561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818653in}{1.120283in}}{\pgfqpoint{1.833930in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{1.833930in}{1.120283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011111in}{-0.011111in}}{\pgfqpoint{0.011111in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.002947in}{-0.011111in}}{\pgfqpoint{0.005773in}{-0.009940in}}{\pgfqpoint{0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.005773in}}{\pgfqpoint{0.011111in}{-0.002947in}}{\pgfqpoint{0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011111in}{0.002947in}}{\pgfqpoint{0.009940in}{0.005773in}}{\pgfqpoint{0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{0.005773in}{0.009940in}}{\pgfqpoint{0.002947in}{0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfpathcurveto{\pgfqpoint{-0.002947in}{0.011111in}}{\pgfqpoint{-0.005773in}{0.009940in}}{\pgfqpoint{-0.007857in}{0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.009940in}{0.005773in}}{\pgfqpoint{-0.011111in}{0.002947in}}{\pgfqpoint{-0.011111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011111in}{-0.002947in}}{\pgfqpoint{-0.009940in}{-0.005773in}}{\pgfqpoint{-0.007857in}{-0.007857in}}%
\pgfpathcurveto{\pgfqpoint{-0.005773in}{-0.009940in}}{\pgfqpoint{-0.002947in}{-0.011111in}}{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925597in}{1.611756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063097in,y=1.585020in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Experimental}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.849208in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{2.001986in}{1.506587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063097in,y=1.479851in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled DCF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.849208in}{1.401417in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.401417in}}%
\pgfpathlineto{\pgfqpoint{2.001986in}{1.401417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063097in,y=1.374681in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quantum-limit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.849208in}{1.296248in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.296248in}}%
\pgfpathlineto{\pgfqpoint{2.001986in}{1.296248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063097in,y=1.269511in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ideal direct imaging}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.849208in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{2.001986in}{1.191078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063097in,y=1.164342in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulated direct imaging}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

